SPLAT: A framework for optimised GPU code-generation for SParse reguLar ATtention

Multi-head-self-attention (MHSA) mechanisms achieve state-of-the-art (SOTA) performance across natural language processing and vision tasks. However, their quadratic dependence on sequence lengths has bottlenecked inference speeds. To circumvent this bottleneck, researchers have proposed various sparse-MHSA models, where a subset of full attention is computed. Despite their promise, current sparse libraries and compilers do not support high-performance implementations for diverse sparse-MHSA patterns due to the underlying sparse formats they operate on. These formats, which are typically designed for high-performance & scientific computing applications, are either curated for extreme amounts of random sparsity (<1% non-zero values), or specific sparsity patterns. However, the sparsity patterns in sparse-MHSA are moderately sparse (10-50% non-zero values) and varied, resulting in existing sparse-formats trading off generality for performance. We bridge this gap, achieving both generality and performance, by proposing a novel sparse format: affine-compressed-sparse-row (ACSR) and supporting code-generation scheme, SPLAT, that generates high-performance implementations for diverse sparse-MHSA patterns on GPUs. Core to our proposed format and code generation algorithm is the observation that common sparse-MHSA patterns have uniquely regular geometric properties. These properties, which can be analyzed just-in-time, expose novel optimizations and tiling strategies that SPLAT exploits to generate high-performance implementations for diverse patterns. To demonstrate SPLAT's efficacy, we use it to generate code for various sparse-MHSA models, achieving geomean speedups of 2.05x and 4.05x over hand-written kernels written in triton and TVM respectively on A100 GPUs. Moreover, its interfaces are intuitive and easy to use with existing implementations of MHSA in JAX.

==> code-listings/sddmm-code-gen.tex <==
\definecolor{codered}{rgb}{0.6,0,0}
\definecolor{codegreen}{rgb}{0,0.6,0}
\definecolor{codeblue}{rgb}{0,0,0.6}
\definecolor{codepurple}{rgb}{0.58,0,0.82}
\definecolor{codebg}{rgb}{0.97,0.97,0.97}

% Listing style
\lstdefinestyle{sddmm-gen-style}{
    language=C++,
    frame=single,
    framerule=0pt,
    backgroundcolor=\color{codebg},   
    commentstyle=\color{codepurple},
    keywordstyle=\color{codeblue},
    emphstyle=\ttfamily\color{codered},
    stringstyle=\color{codegreen},
    %basicstyle=\ttfamily\small,
    basicstyle=\ttfamily\linespread{0.85}\footnotesize,
    breakatwhitespace=false,         
    breaklines=true,                 
    captionpos=b,                    
    keepspaces=true,                 
    numbers=left,                    
    numbersep=-4pt,                  
    showspaces=false,                
    showstringspaces=false,
    showtabs=false,                  
    tabsize=2,
    morekeywords={}
    %emph={template, int, void, map, coord, Dim3, return}
}

\begin{lstlisting}[style={sddmm-gen-style}, 
    label={alg:sddmm-code-gen},
    caption={R-SDDMM code-generator and launcher}]
 cudaFunc codeGenRSDDMM(mask M) {
    // Runs Algorithm 1.
    int TBCount, 
    map<int, coord> anchorPoints, 
    int s = gen_map(M);
    // Compile with number of TBs. 
    cudaFunc func = 
        compile(launcher<TBCount,s>);
    return func,anchorPoints;}
    
 template<int TBCount, int s>
 void launcher(A,B,metadata,C,
        map<int, coord> idxToOut) {
    // Launch kernel. 
    Dim3 TBDim(/*TB Size.*/);
    rSDDMMKernel<<<TBCount, 
            TBDim>>>(idxToOut,
                s, A, B,C);}
\end{lstlisting}

==> code-listings/sddmm-kernel.tex <==
\definecolor{codered}{rgb}{0.6,0,0}
\definecolor{codegreen}{rgb}{0,0.6,0}
\definecolor{codeblue}{rgb}{0,0,0.6}
\definecolor{codepurple}{rgb}{0.58,0,0.82}
\definecolor{codebg}{rgb}{0.97,0.97,0.97}

% Listing style
\lstdefinestyle{sddmm-kernel-style}{
    language=C++,
    frame=single,
    framerule=0pt,
    backgroundcolor=\color{codebg},   
    commentstyle=\color{codepurple},
    keywordstyle=\color{codeblue},
    emphstyle=\ttfamily\color{codered},
    stringstyle=\color{codegreen},
    %basicstyle=\ttfamily\small,
    basicstyle=\ttfamily\linespread{0.85}\footnotesize,
    breakatwhitespace=false,         
    breaklines=false,                 
    captionpos=b,                    
    keepspaces=true,                 
    numbers=left,                    
    numbersep=-4pt,                  
    showspaces=false,                
    showstringspaces=false,
    showtabs=false,                  
    tabsize=4,
    emph={template, void, return},
    morekeywords={Dim3, coord}
}

\begin{lstlisting}[style={sddmm-kernel-style}, 
    label={alg:sddmm-naive},
    caption={R-SDDMM naive Kernel}]
 rSDDMMKernel(map<int, coord> idxToOut,
     int s, coord* metadata, float** A, 
     float** B,float**C) {
    tx = threadIdx.x; ty = threadIdx.y;
    bx = blockIdx.x; by = blockIdx.y;
    blockId = by*gridDim.x+bx;
    out_ix = idxToOut[blockId].x+tx*s;
    out_iy = idxToOut[blockId].y+ty*s;
    out = 0;
    for (k = 0; k <= K; k++) {
        out+=A[out_iy][k]*B[k][out_ix];
    }
    // fast indexing to place in ACSR 
    a = metadata[out_iy].a;
    b = metadata[out_iy].b; 
    C[iy][round(ix*a+b)] = out;
 }
\end{lstlisting}

==> code-listings/splat-code-gen.tex <==
\definecolor{codered}{rgb}{0.6,0,0}
\definecolor{codegreen}{rgb}{0,0.6,0}
\definecolor{codeblue}{rgb}{0,0,0.6}
\definecolor{codepurple}{rgb}{0.58,0,0.82}
\definecolor{codebg}{rgb}{0.97,0.97,0.97}

% Listing style
\lstdefinestyle{splat-code-gen}{
    language=C++,
    frame=single,
    framerule=0pt,
    backgroundcolor=\color{codebg},   
    commentstyle=\color{codepurple},
    keywordstyle=\color{codeblue},
    emphstyle=\ttfamily\color{codered},
    stringstyle=\color{codegreen},
    %basicstyle=\ttfamily\small,
    basicstyle=\ttfamily\linespread{0.85}\footnotesize,
    breakatwhitespace=false,         
    breaklines=false,                 
    captionpos=b,                    
    keepspaces=true,                 
    numbers=left,                    
    numbersep=5pt,                  
    showspaces=false,                
    showstringspaces=false,
    showtabs=false,                  
    tabsize=4,
    morekeywords={7,8}
    %emph={template, int, void, map, coord, Dim3, return}
}

\begin{lstlisting}[style={splat-code-gen}, 
    label={alg:end-to-end-code-gen},
    caption={End-to-End Code-generator Psuedocode}]
codeGenSparseMHSA(float** Mask, int sequenceLength) {
    // Analsis passes
    checkRegularity(Mask);
    metadata = generateACSRMetadata(Mask);
    densityCls = densityAnalysis(metadata, sequenceLength);
    // Code-generation passes.
    rsddmmFunc, anchorPoints = codeGenRSDDMM(Mask); // Section 7
    softmaxFunc = codeGenSoftmax(Mask, metadata);
    rspmmFunc,rspmmMetaOpt = codeGenRSpMM(densityCls, metadata); // Section 8
    // Memory allocator & Auxiliary Data creation.
    rsddmmOut, softmaxOut, transposeOut, rspmmOut = allocateMemory(metadata);
    auxiliaryData.memoryAllocations={rsddmmOut,softmaxOut,transposeOut,rspmmOut};
    ... // Store: metadata, anchorPoints and rspmmMetaOpt in auxiliaryData.
    // data layout reordering optimisation
    transposeFunc = codeGenTranspose(Mask, metadata, densityCls);
    // Finally, sparseMHSA function generation.
    sparseMHSA = compile(sparseMHSAlauncher<rsddmmFunc, softmxFunc, 
                                        transposeFunc, rspmmFunc>);
    return sparseMHSA,auxiliaryData;}
    
template<typename rsddmm, typename softmax, typename transpose, typename rspmm>
sparseMHSAlauncher(Q,K,V,auxiliaryData) {
    // Unpack memory allocations, metadata, anchor-points, and metadata 
    rsddmmOut,softmaxOut,transposeOut,rspmmOut=auxiliaryData.memoryAllocations;
    ... // Unpack the rest.
    // Launch all kernels in sequential order.
    rsddmm(Q,K,metadata,rsddmmOut,anchorPoints);
    softmax(out,metadata,softmaxOut);
    transpose(out,metadata,transposeOut);
    rspmm(out,V,metadata,rspmmOut);
    return rspmmOut;
}
\end{lstlisting}


==> code-listings/spmm-code-gen.tex <==
\definecolor{codered}{rgb}{0.6,0,0}
\definecolor{codegreen}{rgb}{0,0.6,0}
\definecolor{codeblue}{rgb}{0,0,0.6}
\definecolor{codepurple}{rgb}{0.58,0,0.82}
\definecolor{codebg}{rgb}{0.97,0.97,0.97}

% Listing style
\lstdefinestyle{spmm-code-gen-style}{
    language=C++,
    frame=single,
    framerule=0pt,
    backgroundcolor=\color{codebg},   
    commentstyle=\color{codepurple},
    keywordstyle=\color{codeblue},
    emphstyle=\ttfamily\color{codered},
    stringstyle=\color{codegreen},
    %basicstyle=\ttfamily\small,
    basicstyle=\ttfamily\linespread{0.85}\footnotesize,
    breakatwhitespace=false,         
    breaklines=false,                 
    captionpos=b,                    
    keepspaces=true,                 
    numbers=left,                    
    numbersep=-4pt,                  
    showspaces=false,                
    showstringspaces=false,
    showtabs=false,                  
    tabsize=4,
    emph={}
}

\begin{lstlisting}[style={spmm-code-gen-style}, 
    label={alg:spmm-code-gen},
    caption={RSpMM code-generation}]
 void codeGenRSpMM(densityCls,metadata,
                  metaOpt) {
   // The spmm kernel and optimisations 
   // depend on the metadata. 
   spmmFunc spmmFunc,TBCount, 
   spmmMetaOpt,layout=genSpMM(metadata, 
                   densityCls);
   // Compile the launcher
   launchFunc func 
       = compile(launcher<TBCount, 
                spmmFunc,layout>);
   return func,spmmMetaOpt;}
   
 template<int TBSpmm,typename spmm,
          int layout>
 void launcher(A,B,metadata,C,metaOpt){
   dim3 TBDim(/*TB dimensions*/); 
   spmm<layout><<<TBSpmm, TBDim>>>(AT,
                       B,C,metadata);}
\end{lstlisting}

==> code-listings/spmm-kernel.tex <==
\definecolor{codered}{rgb}{0.6,0,0}
\definecolor{codegreen}{rgb}{0,0.6,0}
\definecolor{codeblue}{rgb}{0,0,0.6}
\definecolor{codepurple}{rgb}{0.58,0,0.82}
\definecolor{codebg}{rgb}{0.97,0.97,0.97}

% Listing style
\lstdefinestyle{spmm-kernel-style}{
    language=C++,
    frame=single,
    framerule=0pt,
    backgroundcolor=\color{codebg},   
    commentstyle=\color{codepurple},
    keywordstyle=\color{codeblue},
    emphstyle=\ttfamily\color{codered},
    stringstyle=\color{codegreen},
    %basicstyle=\ttfamily\small,
    basicstyle=\ttfamily\linespread{0.85}\footnotesize,
    breakatwhitespace=false,         
    breaklines=false,                 
    captionpos=b,                    
    keepspaces=true,                 
    numbers=left,                    
    numbersep=-4pt,                  
    showspaces=false,                
    showstringspaces=false,
    showtabs=false,                  
    tabsize=4,
    emph={map, coord, Dim3, return}
}

\begin{lstlisting}[style={spmm-kernel-style}, 
    label={alg:spmm-naive},
    caption={Naive SpMM Kernel With Guard Clausel}]
 template<int layout>
 rSpMMKernel(A,B,metadata,metaOpt) {
   ix = threadIdx.x + blockIdx.x 
           * blockDim.x;
   iy = threadIdx.y + blockIdx.x 
           * blockDim.x;
   out = 0;
   for(dense_i=0;dense_i<=K;dense_i++){
     // Leverage O(1) indexing 
     if (index(A,iy, dense_i,layout)){ 
       out += value(A,iy,dense_i,
          layout)*B[dense_i][ix];}}
   C[iy][ix] = out;}
\end{lstlisting}
